Optimizing StackSlide setup and data selection for continuous-gravitational-wave searches in realistic detector data

The search for continuous gravitational waves in a wide parameter space at fixed computing cost is most efficiently done with semicoherent methods, e.g. StackSlide, due to the prohibitive computing cost of the fully coherent search strategies. Prix&Shaltev arXiv:1201.4321 have developed a semi-analytic method for finding \emph{optimal} StackSlide parameters at fixed computing cost under ideal data conditions, i.e. gap-less data and constant noise floor. In this work we consider more realistic conditions by allowing for gaps in the data and changes in noise level. We show how the sensitivity optimization can be decoupled from the data selection problem. To find optimal semicoherent search parameters we apply a numerical optimization using as example the semicoherent StackSlide search. We also describe three different data selection algorithms. Thus the outcome of the numerical optimization consists of the optimal search parameters and the selected dataset. We first test the numerical optimization procedure under ideal conditions and show that we can reproduce the results of the analytical method. Then we gradually relax the conditions on the data and find that a compact data selection algorithm yields higher sensitivity compared to a greedy data selection procedure.

==> DC100DS0_optimal.tex <==
$\opt{\co{m}} \approx 0.09$, $\opt{\ic{m}} \approx 0.37$, $\opt{\Delta T} \approx 1.2\ \days$, $\opt{\Nseg} \approx 203.0$, $\opt{T} \approx 253.8\ \days$,  $\co{n} = 2$, $\ic{n} = 3$, $\sensdep \approx \num{80.1}\,\Hz^{-1/2}$


==> DC100DS1_optimal.tex <==
$\opt{\co{m}} \approx 0.08$, $\opt{\ic{m}} \approx 0.29$, $\opt{\Delta T} \approx 1.1\ \days$, $\opt{\Nseg} \approx 210.0$, $\opt{T} \approx 245.0\ \days$,  $\co{n} = 2$, $\ic{n} = 3$, $\sensdep \approx \num{80.2}\,\Hz^{-1/2}$


==> DC100DS2_optimal.tex <==
$\opt{\co{m}} \approx 0.10$, $\opt{\ic{m}} \approx 0.32$, $\opt{\Delta T} \approx 1.3\ \days$, $\opt{\Nseg} \approx 184.1$, $\opt{T} \approx 239.3\ \days$,  $\co{n} = 2$, $\ic{n} = 3$, $\sensdep \approx \num{80.1}\,\Hz^{-1/2}$


==> DC70DS0_optimal.tex <==
$\opt{\co{m}} \approx 0.08$, $\opt{\ic{m}} \approx 0.27$, $\opt{\Delta T} \approx 1.3\ \days$, $\opt{\Nseg} \approx 165.8$, $\opt{T} \approx 220.5\ \days$,  $\co{n} = 2$, $\ic{n} = 3$, $\sensdep \approx \num{68.0}\,\Hz^{-1/2}$


==> DC70DS1_optimal.tex <==
$\opt{\co{m}} \approx 0.07$, $\opt{\ic{m}} \approx 0.46$, $\opt{\Delta T} \approx 0.9\ \days$, $\opt{\Nseg} \approx 326.0$, $\opt{T} \approx 364.3\ \days$,  $\co{n} = 2$, $\ic{n} = 3$, $\sensdep \approx \num{64.8}\,\Hz^{-1/2}$


==> DC70DS2_optimal.tex <==
$\opt{\co{m}} \approx 0.04$, $\opt{\ic{m}} \approx 0.35$, $\opt{\Delta T} \approx 0.7\ \days$, $\opt{\Nseg} \approx 434.1$, $\opt{T} \approx 364.7\ \days$,  $\co{n} = 2$, $\ic{n} = 3$, $\sensdep \approx \num{65.0}\,\Hz^{-1/2}$


==> DC70NDS0_optimal.tex <==
$\opt{\co{m}} \approx 0.08$, $\opt{\ic{m}} \approx 0.27$, $\opt{\Delta T} \approx 1.4\ \days$, $\opt{\Nseg} \approx 154.6$, $\opt{T} \approx 215.3\ \days$,  $\co{n} = 2$, $\ic{n} = 3$, $\sensdep \approx \num{68.0}\,\Hz^{-1/2}$


==> DC70NDS1_optimal.tex <==
$\opt{\co{m}} \approx 0.03$, $\opt{\ic{m}} \approx 0.32$, $\opt{\Delta T} \approx 0.7\ \days$, $\opt{\Nseg} \approx 454.1$, $\opt{T} \approx 364.9\ \days$,  $\co{n} = 2$, $\ic{n} = 3$, $\sensdep \approx \num{64.6}\,\Hz^{-1/2}$


==> DC70NDS2_optimal.tex <==
$\opt{\co{m}} \approx 0.04$, $\opt{\ic{m}} \approx 0.35$, $\opt{\Delta T} \approx 0.7\ \days$, $\opt{\Nseg} \approx 423.0$, $\opt{T} \approx 364.8\ \days$,  $\co{n} = 2$, $\ic{n} = 3$, $\sensdep \approx \num{64.8}\,\Hz^{-1/2}$


==> S5DS0_optimal.tex <==
$\opt{\co{m}} \approx 0.05$, $\opt{\ic{m}} \approx 0.27$, $\opt{\Delta T} \approx 1.0\ \days$, $\opt{\Nseg} \approx 134.3$, $\opt{T} \approx 329.0\ \days$,  $\co{n} = 2$, $\ic{n} = 3$, $\sensdep \approx \num{63.4}\,\Hz^{-1/2}$


==> S5DS1_optimal.tex <==
$\opt{\co{m}} \approx 0.06$, $\opt{\ic{m}} \approx 0.61$, $\opt{\Delta T} \approx 0.9\ \days$, $\opt{\Nseg} \approx 182.2$, $\opt{T} \approx 554.4\ \days$,  $\co{n} = 2$, $\ic{n} = 3$, $\sensdep \approx \num{56.9}\,\Hz^{-1/2}$


==> S5DS2_optimal.tex <==
$\opt{\co{m}} \approx 0.04$, $\opt{\ic{m}} \approx 0.55$, $\opt{\Delta T} \approx 0.8\ \days$, $\opt{\Nseg} \approx 183.1$, $\opt{T} \approx 653.0\ \days$,  $\co{n} = 2$, $\ic{n} = 3$, $\sensdep \approx \num{56.5}\,\Hz^{-1/2}$


==> S5EAHDS0_optimal.tex <==
$\opt{\co{m}} \approx 0.11$, $\opt{\ic{m}} \approx 0.29$, $\opt{\Delta T} \approx 17.9\ \days$, $\opt{\Nseg} \approx 20.0$, $\opt{T} \approx 387.7\ \days$,  $\co{n} = 3$, $\ic{n} = 3$, $\sensdep \approx \num{97.9}\,\Hz^{-1/2}$


==> S5EAHDS1_optimal.tex <==
$\opt{\co{m}} \approx 0.10$, $\opt{\ic{m}} \approx 0.28$, $\opt{\Delta T} \approx 15.4\ \days$, $\opt{\Nseg} \approx 20.0$, $\opt{T} \approx 464.8\ \days$,  $\co{n} = 2$, $\ic{n} = 3$, $\sensdep \approx \num{98.6}\,\Hz^{-1/2}$


==> S5EAHDS2_optimal.tex <==
$\opt{\co{m}} \approx 0.04$, $\opt{\ic{m}} \approx 0.26$, $\opt{\Delta T} \approx 9.8\ \days$, $\opt{\Nseg} \approx 35.2$, $\opt{T} \approx 653.2\ \days$,  $\co{n} = 2$, $\ic{n} = 3$, $\sensdep \approx \num{95.6}\,\Hz^{-1/2}$

